Yukawa Coupling Unification in SO(10) Supersymmetric Grand Unified Theories

We report on a preferred region of supersymmetric parameter space by t, b, tau Yukawa unification. We find a narrow region survives for mu > 0 (suggested by b --> s gamma and the anomalous magnetic moment of the muon) with A_0 \sim - 2 m_{16}, m_{16} > 1200 GeV, mu, M_{1/2} << m_{16} and tan \beta \sim 50 \pm 2. Demanding Yukawa unification thus makes definite predictions for Higgs and sparticle masses.

==> m_2000_corr_and_h0.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=m_2000_corr_and_h0.pstex}%
\end{picture}%
\setlength{\unitlength}{3355sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6182,2524)(1156,-2911)
\put(6976,-661){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 .56 0 setrgbcolor}100\special{ps: grestore}}}}
\put(6301,-736){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 .56 0 setrgbcolor}108\special{ps: grestore}}}}
\put(6001,-1036){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 .69 0 setrgbcolor}112\special{ps: grestore}}}}
\put(5701,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 .82 0 setrgbcolor}114\special{ps: grestore}}}}
\put(5401,-1636){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 1 0 setrgbcolor}116\special{ps: grestore}}}}
\put(1601,-522){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}450\special{ps: grestore}}}}
\put(1351,-1518){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\mu \rm \; ( GeV )$\special{ps: grestore}}}}}
\put(1601,-807){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}400\special{ps: grestore}}}}
\put(3535,-2661){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}500\special{ps: grestore}}}}
\put(1601,-1376){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}300\special{ps: grestore}}}}
\put(1601,-1091){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}350\special{ps: grestore}}}}
\put(3107,-2661){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}400\special{ps: grestore}}}}
\put(2680,-2661){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}300\special{ps: grestore}}}}
\put(1601,-1661){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}250\special{ps: grestore}}}}
\put(2253,-2661){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}200\special{ps: grestore}}}}
\put(1826,-2661){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}100\special{ps: grestore}}}}
\put(4976,-2661){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}100\special{ps: grestore}}}}
\put(5403,-2661){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}200\special{ps: grestore}}}}
\put(5830,-2661){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}300\special{ps: grestore}}}}
\put(6257,-2661){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}400\special{ps: grestore}}}}
\put(6685,-2661){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}500\special{ps: grestore}}}}
\put(7112,-2661){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}600\special{ps: grestore}}}}
\put(6151,-2911){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\rm M_{1/2} \; ( GeV )$\special{ps: grestore}}}}
\put(4751,-2515){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}100\special{ps: grestore}}}}
\put(4751,-2230){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}150\special{ps: grestore}}}}
\put(4751,-1946){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}200\special{ps: grestore}}}}
\put(4751,-1661){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}250\special{ps: grestore}}}}
\put(4751,-1376){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}300\special{ps: grestore}}}}
\put(4751,-1091){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}350\special{ps: grestore}}}}
\put(4751,-807){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}400\special{ps: grestore}}}}
\put(4751,-522){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}450\special{ps: grestore}}}}
\put(4501,-1518){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\mu \rm \; ( GeV )$\special{ps: grestore}}}}}
\put(3962,-2661){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}600\special{ps: grestore}}}}
\put(3001,-2911){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\rm M_{1/2} \; ( GeV )$\special{ps: grestore}}}}
\put(1601,-2515){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}100\special{ps: grestore}}}}
\put(1601,-2230){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}150\special{ps: grestore}}}}
\put(1601,-1946){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}200\special{ps: grestore}}}}
\end{picture}

